Market Microstructure Knowledge Needed for Controlling an Intra-Day Trading Process

A great deal of academic and theoretical work has been dedicated to optimal liquidation of large orders these last twenty years. The optimal split of an order through time (`optimal trade scheduling') and space (`smart order routing') is of high interest \rred{to} practitioners because of the increasing complexity of the market micro structure because of the evolution recently of regulations and liquidity worldwide. This paper translates into quantitative terms these regulatory issues and, more broadly, current market design. It relates the recent advances in optimal trading, order-book simulation and optimal liquidity to the reality of trading in an emerging global network of liquidity.

==> LOB.tex <==
% \def\bido#1#2{%
% \put(#1,0){\line(0,-1){#2}}
% \put(#1,-#2){\line(1,0){.01}}
% \put(#1,-#2){\line(-1,0){.01}}
% }
% \def\bida#1#2#3{%
% \put(#1,#2){\line(0,1){#3}}
% \put(#1,#2){\line(1,0){.01}}
% \put(#1,#2){\line(-1,0){.01}}
% }
% \def\asko#1#2{%
% \put(#1,0){\line(0,1){#2}}
% \put(#1,#2){\line(1,0){.01}}
% \put(#1,#2){\line(-1,0){.01}}
% }

\def\bido#1#2{%
\put(#1,0){\line(0,1){#2}}
\put(#1,#2){\line(1,0){.01}}
\put(#1,#2){\line(-1,0){.01}}
}
\def\bida#1#2#3{%
\put(#1,#2){\line(0,1){#3}}
\put(#1,#2){\line(1,0){.01}}
\put(#1,#2){\line(-1,0){.01}}
}
\def\asko#1#2{%
\put(#1,0){\line(0,-1){#2}}
\put(#1,-#2){\line(1,0){.01}}
\put(#1,-#2){\line(-1,0){.01}}
}

\setlength{\unitlength}{\textwidth}
\begin{picture}(1,0.6)(0,-0.3)
% axes
\thicklines
% Y
\put(0,0){\vector(0,1){.3}}
\put(0,0){\line(0,-1){.3}}
\put(0,.3){ Quantity}
% X
\put(0,0){\vector(1,0){1}}
\put(0.95,0.025){Price}
%\thinlines

\linethickness{1mm}

% Bid
\color{blue}

\bido{.1}{.05}%\put(0.0,-0.028){ Sell 5}
\bido{.1}{.15}\put(0.0,0.10){ Buy}
\bido{.1}{.25}%\put(0.0,-0.20){ Sell 10}

\bido{.2}{.15}
\bido{.2}{.20}
\bido{.2}{.30}

\bido{.3}{.02}
\bido{.3}{.17}
\bido{.3}{.26}

\bido{.4}{.12}
\bido{.4}{.21}
\put(.35,.22){Best Bid}

\bida{.6}{.15}{.05}
\put(.6,.2){\line(1,0){.01}}
\put(.6,.2){\line(-1,0){.01}}
\put(.62,.22){A buy order at this price}
\put(.64,.19){generates a trade}


% Ask
\color{red}

\asko{.6}{.07}\put(0.0,-0.10){ Sell}
\put(.55,-.10){Best Ask}

\asko{.7}{.05}
\asko{.7}{.16}
\asko{.7}{.21}

\asko{.8}{.09}
\asko{.8}{.19}
\asko{.8}{.27}

\asko{.9}{.10}
\asko{.9}{.18}
\asko{.9}{.28}

% legends
\color{black}

\thicklines
\put(.6,.13){\vector(0,-1){.12}}

\thinlines

\multiput(.4,0)(0,-.03){7}{\line(0,-1){.02}}
\multiput(.3,0)(0,-.03){7}{\line(0,-1){.02}}

\thicklines
\put(.5,-.05){\vector(1,0){.1}}
\put(.5,-.05){\vector(-1,0){.1}}
\put(.4,-.04){ bid-ask spread}

\put(.35,-.2){\vector(1,0){.05}}
\put(.35,-.2){\vector(-1,0){.05}}
\put(.3,-.23){tick size}


\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "lehalle_ms"
%%% End: 


==> async_MM.tex <==
%\documentclass{article}

%\usepackage{color}

%\begin{document}

\def\steppob{.34}
\def\steppobtw{.68}
\setlength{\unitlength}{\textwidth}
\begin{picture}(1,0.7)(0,-0.4)%(1,0.1)(0,-0.4)
  % Axes
  \linethickness{0.1mm}
  \multiput(0,0)(\steppob,0){3}{
    \put(0,0){\vector(1,0){.3}}\put(.15,0.01){Quantity}
    \put(0,0){\vector(0,1){.3}}\put(0,.3){Price}

    \put(0,-0.4){\vector(1,0){.3}}\put(.15,-0.39){Quantity}
    \put(0,-0.4){\vector(0,1){.3}}\put(0,-0.1){Price}
  }
  % LOB
  \linethickness{1mm}
  % Bid
  \color{lightblue}
  \multiput(0,0)(\steppob,0){2}{
    \put(0,0.21){\line(1,0){.03}}
    \put(0,0.22){\line(1,0){.07}}
    \put(0,0.23){\line(1,0){.05}}
    \put(0,0.24){\line(1,0){.13}}
    \put(0,0.25){\line(1,0){.22}}
  }
  \put(\steppobtw,0.25){\line(1,0){.22}}
  
  % Ask
  \color{lightred}
  \put(0,0.05){\line(1,0){.10}}
  \put(0,0.06){\line(1,0){.15}}
  \put(0,0.07){\line(1,0){.05}}  
  \put(0,0.08){\line(1,0){.07}}
  \put(0,0.09){\line(1,0){.04}}

  \put(\steppob,0.05){\line(1,0){.10}}
  \put(\steppobtw,0.05){\line(1,0){.10}}

  % Price pressure
  \linethickness{2.5mm}
  % First sell order
  \color{red}
  \put(0.07,0.20){\line(0,-1){.15}}
  \put(0.07,0.05){\line(-1,1){.05}}\put(0.07,0.05){\line(1,1){.05}}
  \put(0.07,0.21){\small Large Sell Order {\tiny (A1)}}
  % First buy order
  \color{blue}
  \put(0.41,0.24){\line(0,-1){.15}}
  \put(0.41,0.24){\line(-1,-1){.05}}\put(0.41,0.24){\line(1,-1){.05}}
  \put(0.42,0.08){\small Large Buy Order {\tiny (A2)}}
  % Conclusion
  \color{black}
  \put(0.7,0.13){\small Poor Market Depth {\tiny (A3)}}
  \put(0.7,-0.24){\small Preserved Market Depth {\tiny (B3)}}

  %% Second mechanism
  % LOB
  \linethickness{1mm}
  % Bid
  \multiput(-0.02,0.05)(\steppob,0){3}{
    \color{lightblue}
    \put(0,-0.23){\line(1,0){.03}}
    \put(0,-0.22){\line(1,0){.07}}
    \put(0,-0.21){\line(1,0){.05}}
    \put(0,-0.20){\line(1,0){.13}}
    \put(0,-0.19){\line(1,0){.22}}

    \color{lightred}
    \put(0,-0.39){\line(1,0){.10}}
    \put(0,-0.38){\line(1,0){.15}}
    \put(0,-0.37){\line(1,0){.05}}  
    \put(0,-0.36){\line(1,0){.07}}
    \put(0,-0.35){\line(1,0){.04}}
  }

  % First sell order
  \linethickness{2.5mm}
  \color{red}
  \put(0.07,-0.22){\line(0,-1){.06}}
  \put(0.07,-0.28){\line(-1,1){.03}}\put(0.07,-0.28){\line(1,1){.03}}
  \put(0.07,-0.21){\small Large Sell Order {\tiny (B1)}}
  % MM1
  \linethickness{1.5mm}
  \color{mgrey}
  \put(0.00,-0.28){\line(1,0){.20}}

  % First buy order
  \linethickness{2.5mm}
  \color{blue}
  \put(0.41,-0.2){\line(0,-1){.05}}
  \put(0.41,-0.2){\line(-1,-1){.03}}\put(0.41,-0.2){\line(1,-1){.03}}
  \put(0.4,-0.28){\small Large Buy Order {\tiny (B2)}}
  % MM2
  \linethickness{1.5mm}
  \color{mgrey}
  \put(0.34,-0.20){\line(1,0){.20}}


\end{picture}

%\end{document}


%%% Local Variables: 
%%% mode: latex
%% TeX-master: "lehalle_ms"
%%% End: 

